Superfast Configuration-Space Convex Set Computation on GPUs for Online Motion Planning

In this work, we leverage GPUs to construct probabilistically collision-free convex sets in robot configuration space on the fly. This extends the use of modern motion planning algorithms that leverage such representations to changing environments. These planners rapidly and reliably optimize high-quality trajectories, without the burden of challenging nonconvex collision-avoidance constraints. We present an algorithm that inflates collision-free piecewise linear paths into sequences of convex sets (SCS) that are probabilistically collision-free using massive parallelism. We then integrate this algorithm into a motion planning pipeline, which leverages dynamic roadmaps to rapidly find one or multiple collision-free paths, and inflates them. We then optimize the trajectory through the probabilistically collision-free sets, simultaneously using the candidate trajectory to detect and remove collisions from the sets. We demonstrate the efficacy of our approach on a simulation benchmark and a KUKA iiwa 7 robot manipulator with perception in the loop. On our benchmark, our approach runs 17.1 times faster and yields a 27.9% increase in reliability over the nonlinear trajectory optimization baseline, while still producing high-quality motion plans.

==> figures/flowchart.tex <==
\begin{tikzpicture}[scale = 0.7, transform shape]
\draw[thick, ->] (-5.8,4.1) -- (-5.8,4.6);

\draw[thick, ->] (-7.2,3) -- (-6.9,3);
\draw[thick, ->] (-4.7,3) -- (-4.2,3);
\draw[thick, ->] (-4.7,3) -- (-4.2,3);
\draw[thick, ->] (-4.7,3) -- (-4.2,3);
\draw[thick, ->] (-0.2,3) -- (0.3,3);
\draw[thick, ->] (-2.7,3) -- (-2.4,3);
\draw[thick, ->] (-7.2,3) -- (-6.9,3);
\draw[thick]  (-9.4,3.6) rectangle (-7.2,2.4);
\node at (-8.3,3.2) {trajectory};
\node at (-8.3,2.8) {optimization};
\draw[thick] (-5.8,4.1) -- (-6.9,3) -- (-5.8,1.9) -- (-4.7,3) -- (-5.8,4.1);
\node[text width = 2cm, align = center] at (-5.8,3) {collision-free?};
\draw[thick]  (-4.2,3.6) rectangle (-2.7,2.4) node[pos = .5, align= center, text width = 1cm]{update sets} ;
\draw[thick] (-1.3,4.1) -- (-2.4,3) -- (-1.3,1.9) -- (-0.2,3) -- (-1.3,4.1);
\node[text width = 2cm, align = center] at (-1.3,3.1) {$\mathcal{L}_{0:K-1}$ contained?};
\draw[thick]  (0.3,3.6) rectangle (1.8,2.3) node[pos = .5, text width = 2cm, align = center]{inflate missing edges};

\node at (-4.5,3.2) {no};

\node at (0,3.2) {no};
\draw[->, thick] (1,2.3) -- (1,1.6) -- (-8.3,1.6) -- (-8.3,2.4);
\draw[thick] (-1.3,1.9) -- (-1.3,1.6);
\node at (-1.7,1.8) {yes};
\node at (-6.2,4.2) {yes};
\node at (-5.8,4.9) {\textbf{done}};
\draw[thick, ->] (-10,3) -- (-9.4,3);
\draw[thick]  (-5.8,4.9) ellipse (0.8 and 0.3);
\end{tikzpicture}
